Nearly-Optimal Hierarchical Clustering for Well-Clustered Graphs

This paper presents two efficient hierarchical clustering (HC) algorithms with respect to Dasgupta's cost function. For any input graph $G$ with a clear cluster-structure, our designed algorithms run in nearly-linear time in the input size of $G$, and return an $O(1)$-approximate HC tree with respect to Dasgupta's cost function. We compare the performance of our algorithm against the previous state-of-the-art on synthetic and real-world datasets and show that our designed algorithm produces comparable or better HC trees with much lower running time.

==> figures/tikz_trees/bucketing.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-7, 0.5) {};
		\node [style=none] (3) at (5, 0.5) {};
		\node [style=none] (20) at (-1, -2) {};
		\node [style=none] (21) at (-3, -2) {};
		\node [style=none] (22) at (-5, -2) {};
		\node [style=none] (23) at (1, -2) {};
		\node [style=none] (24) at (3, -2) {};
		\node [style=none] (25) at (5, -2) {};
		\node [style=none] (27) at (-7, -2) {};
		\node [style=none] (46) at (-1, -4) {};
		\node [style=none] (47) at (1, -4) {};
		\node [style=none] (48) at (3, -4) {};
		\node [style=none] (50) at (-1, -4) {};
		\node [style=none] (53) at (1, -3.75) {};
		\node [style=none] (54) at (1, -4.25) {};
		\node [style=none] (55) at (-1, -3.75) {};
		\node [style=none] (56) at (-1, -4.25) {};
		\node [style=none] (57) at (-1, -4.75) {$d_u$};
		\node [style=none] (64) at (-1, -4.25) {};
		\node [style=none] (65) at (1, -4.75) {$d_u \beta$};
		\node [style=none] (67) at (-7, 1.25) {};
		\node [style=smallred] (68) at (-1, 0.5) {};
		\node [style=smallred] (69) at (-1.25, 0.5) {};
		\node [style=smallred] (70) at (-1.5, 0.5) {};
		\node [style=smallred] (71) at (-0.75, 0.5) {};
		\node [style=smallred] (74) at (2.5, 0.5) {};
		\node [style=smallred] (75) at (3.5, 0.5) {};
		\node [style=smallred] (76) at (4.25, 0.5) {};
		\node [style=smallred] (78) at (-0.5, 0.5) {};
		\node [style=smallred] (79) at (-3.25, 0.5) {};
		\node [style=smallred] (80) at (-4.25, 0.5) {};
		\node [style=smallred] (81) at (-5.5, 0.5) {};
		\node [style=smallred] (82) at (-6.25, 0.5) {};
		\node [style=smallred] (83) at (-6.25, -3) {};
		\node [style=smallred] (84) at (-5.75, -3) {};
		\node [style=smallred] (85) at (-4.25, -3) {};
		\node [style=smallred] (86) at (-3.75, -3) {};
		\node [style=smallred] (87) at (-2.25, -3) {};
		\node [style=smallred] (88) at (-1.75, -3) {};
		\node [style=smallred] (89) at (-2, -2.5) {};
		\node [style=smallred] (90) at (-0.25, -3) {};
		\node [style=smallred] (91) at (0.25, -3) {};
		\node [style=smallred] (92) at (0, -2.5) {};
		\node [style=smallred] (93) at (2.25, -3) {};
		\node [style=smallred] (94) at (3.75, -3) {};
		\node [style=smallred] (95) at (4.25, -3) {};
		\node [style=smallred] (97) at (1.5, 0.5) {};
		\node [style=smallred] (98) at (1.75, -3) {};
		\node [style=none] (99) at (-1, 1.5) {};
		\node [style=none] (100) at (-1, 1.5) {};
		\node [style=none] (101) at (5, -4) {};
		\node [style=none] (102) at (-7, -4) {};
		\node [style=none] (103) at (-3, -3.75) {};
		\node [style=none] (104) at (-3, -4.25) {};
		\node [style=none] (105) at (-3, -4.75) {$d_u \beta^{-1}$};
		\node [style=none] (106) at (-1, 1) {};
		\node [style=none] (107) at (5, 1.5) {};
		\node [style=none] (108) at (5, 1.5) {};
		\node [style=none] (109) at (5, 1) {};
		\node [style=none] (110) at (-7, 1.5) {};
		\node [style=none] (111) at (-7, 1.5) {};
		\node [style=none] (112) at (-7, 1) {};
		\node [style=none] (113) at (-7, 2) {$\dmin_G(P_i)$};
		\node [style=none] (114) at (-1, 2) {$d_u$};
		\node [style=none] (115) at (5, 2) {$\dmax_G(P_i)$};
		\node [style=none] (116) at (0, -0.5) {$B(u)$};
		\node [style=none] (117) at (0, -1) {};
		\node [style=none] (118) at (0, -1.5) {};
		\node [style=none] (119) at (0, -1.5) {};
		\node [style=none] (120) at (0, -1) {};
		\node [style=smallred] (121) at (5, 0.5) {};
		\node [style=smallred] (122) at (-7, 0.5) {};
		\node [style=smallred] (123) at (-6, -2.5) {};
		\node [style=smallred] (124) at (4, -2.5) {};
		\node [style=smallred] (125) at (-0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=undirected] (2.center) to (3.center);
		\draw [style=undirected, bend right=90, looseness=2.50] (27.center) to (22.center);
		\draw [style=undirected, bend right=90, looseness=2.50] (22.center) to (21.center);
		\draw [style=undirected, bend right=90, looseness=2.50] (21.center) to (20.center);
		\draw [style=undirected, bend right=90, looseness=2.50] (23.center) to (24.center);
		\draw [style=undirected, bend right=90, looseness=2.50] (24.center) to (25.center);
		\draw [style=undirected] (47.center) to (53.center);
		\draw [style=undirected, in=90, out=-90] (47.center) to (54.center);
		\draw [style=undirected] (50.center) to (55.center);
		\draw [style=undirected] (50.center) to (56.center);
		\draw [style=undirected, in=270, out=-90, looseness=2.50] (20.center) to (23.center);
		\draw [style=directed dash] (50.center) to (102.center);
		\draw [style=directed dash] (50.center) to (101.center);
		\draw [style=undirected] (103.center) to (104.center);
		\draw [style=directed] (100.center) to (106.center);
		\draw [style=directed] (108.center) to (109.center);
		\draw [style=directed] (111.center) to (112.center);
		\draw [style=directed] (120.center) to (119.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz_trees/bucketing_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-7, 0.5) {};
		\node [style=none] (3) at (5, 0.5) {};
		\node [style=none] (20) at (0, -2) {};
		\node [style=none] (21) at (-2, -2) {};
		\node [style=none] (22) at (-4, -2) {};
		\node [style=none] (23) at (2, -2) {};
		\node [style=none] (24) at (4, -2) {};
		\node [style=none] (25) at (6, -2) {};
		\node [style=none] (27) at (-6, -2) {};
		\node [style=none] (46) at (-2, -4) {};
		\node [style=none] (47) at (0, -4) {};
		\node [style=none] (48) at (2, -4) {};
		\node [style=none] (50) at (-2, -4) {};
		\node [style=none] (53) at (0, -3.75) {};
		\node [style=none] (54) at (0, -4.25) {};
		\node [style=none] (55) at (-2, -3.75) {};
		\node [style=none] (56) at (-2, -4.25) {};
		\node [style=none] (57) at (-2, -4.75) {$d_{u_i^*}$};
		\node [style=none] (64) at (-2, -4.25) {};
		\node [style=none] (65) at (0, -4.75) {$d_{u_i^*} \eta_s$};
		\node [style=none] (67) at (-7, 1.25) {};
		\node [style=smallred] (68) at (-1, 0.5) {};
		\node [style=smallred] (69) at (-1.25, 0.5) {};
		\node [style=smallred] (70) at (-1.5, 0.5) {};
		\node [style=smallred] (71) at (-0.75, 0.5) {};
		\node [style=smallred] (74) at (2.5, 0.5) {};
		\node [style=smallred] (75) at (3.5, 0.5) {};
		\node [style=smallred] (76) at (4.5, 0.5) {};
		\node [style=smallred] (78) at (-0.5, 0.5) {};
		\node [style=smallred] (79) at (-3.25, 0.5) {};
		\node [style=smallred] (80) at (-4.25, 0.5) {};
		\node [style=smallred] (81) at (-5.5, 0.5) {};
		\node [style=smallred] (82) at (-6.25, 0.5) {};
		\node [style=smallred] (97) at (1.5, 0.5) {};
		\node [style=none] (99) at (-1.75, 1.5) {};
		\node [style=none] (100) at (-1.75, 1.5) {};
		\node [style=none] (101) at (5, -4) {};
		\node [style=none] (102) at (-7, -4) {};
		\node [style=none] (103) at (-4, -3.75) {};
		\node [style=none] (104) at (-4, -4.25) {};
		\node [style=none] (105) at (-4, -4.75) {$d_{u_i^*} \eta^{-1}_s$};
		\node [style=none] (106) at (-1.75, 1) {};
		\node [style=none] (107) at (5, 1.5) {};
		\node [style=none] (108) at (5, 1.5) {};
		\node [style=none] (109) at (5, 1) {};
		\node [style=none] (110) at (-7, 1.5) {};
		\node [style=none] (111) at (-7, 1.5) {};
		\node [style=none] (112) at (-7, 1) {};
		\node [style=none] (113) at (-7, 2) {$\dmin(P_i)$};
		\node [style=none] (114) at (-1.75, 2) {$d_{u_i^*}$};
		\node [style=none] (115) at (5, 2) {$\dmax(P_i)$};
		\node [style=none] (116) at (-8, -2) {};
		\node [style=smallred] (117) at (-6.75, -3) {};
		\node [style=smallred] (118) at (-5.25, -3) {};
		\node [style=smallred] (119) at (-4.75, -3) {};
		\node [style=smallred] (120) at (-3, -3) {};
		\node [style=smallred] (121) at (-1.25, -3) {};
		\node [style=smallred] (122) at (-1, -3) {};
		\node [style=smallred] (123) at (-0.75, -3) {};
		\node [style=smallred] (124) at (-1, -2.75) {};
		\node [style=smallred] (125) at (-1.25, -2.75) {};
		\node [style=smallred] (126) at (-0.75, -2.75) {};
		\node [style=smallred] (127) at (1, -3) {};
		\node [style=smallred] (128) at (2.75, -3) {};
		\node [style=smallred] (129) at (3.25, -3) {};
		\node [style=smallred] (130) at (4.75, -3) {};
		\node [style=none] (131) at (-1, -0.75) {$B(u_i^*)$};
		\node [style=none] (132) at (-1, -1.25) {};
		\node [style=none] (133) at (-1, -1.75) {};
		\node [style=smallred] (134) at (-7, 0.5) {};
		\node [style=smallred] (135) at (5, 0.5) {};
		\node [style=smallred] (136) at (5.25, -3) {};
		\node [style=smallred] (137) at (-7.25, -3) {};
		\node [style=smallred] (138) at (-1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=undirected] (2.center) to (3.center);
		\draw [style=undirected, bend right=90, looseness=2.50] (27.center) to (22.center);
		\draw [style=undirected, bend right=90, looseness=2.50] (22.center) to (21.center);
		\draw [style=undirected, bend right=90, looseness=2.50] (21.center) to (20.center);
		\draw [style=undirected, bend right=90, looseness=2.50] (23.center) to (24.center);
		\draw [style=undirected, bend right=90, looseness=2.50] (24.center) to (25.center);
		\draw [style=undirected] (47.center) to (53.center);
		\draw [style=undirected] (47.center) to (54.center);
		\draw [style=undirected, in=270, out=90] (50.center) to (55.center);
		\draw [style=undirected] (50.center) to (56.center);
		\draw [style=undirected, in=270, out=-90, looseness=2.50] (20.center) to (23.center);
		\draw [style=directed dash] (50.center) to (102.center);
		\draw [style=directed dash] (50.center) to (101.center);
		\draw [style=undirected] (103.center) to (104.center);
		\draw [style=directed] (100.center) to (106.center);
		\draw [style=directed] (108.center) to (109.center);
		\draw [style=directed] (111.center) to (112.center);
		\draw [style=undirected dashed, bend right=90, looseness=2.50] (116.center) to (27.center);
		\draw [style=directed] (132.center) to (133.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz_trees/bucketing_degfracmax_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-7, 0.5) {};
		\node [style=none] (3) at (5, 0.5) {};
		\node [style=none] (20) at (-1, -2) {};
		\node [style=none] (21) at (-3, -2) {};
		\node [style=none] (22) at (-5, -2) {};
		\node [style=none] (23) at (1, -2) {};
		\node [style=none] (24) at (3, -2) {};
		\node [style=none] (25) at (5, -2) {};
		\node [style=none] (27) at (-7, -2) {};
		\node [style=none] (46) at (-1, -4) {};
		\node [style=none] (47) at (1, -4) {};
		\node [style=none] (48) at (3, -4) {};
		\node [style=none] (50) at (-1, -4) {};
		\node [style=none] (53) at (1, -3.75) {};
		\node [style=none] (54) at (1, -4.25) {};
		\node [style=none] (55) at (-1, -3.75) {};
		\node [style=none] (56) at (-1, -4.25) {};
		\node [style=none] (57) at (-1, -4.75) {$d_u$};
		\node [style=none] (64) at (-1, -4.25) {};
		\node [style=none] (65) at (1, -4.75) {$d_u \degfracS$};
		\node [style=none] (67) at (-7, 1.25) {};
		\node [style=smallred] (68) at (-1, 0.5) {};
		\node [style=smallred] (69) at (-1.25, 0.5) {};
		\node [style=smallred] (70) at (-1.5, 0.5) {};
		\node [style=smallred] (71) at (-0.75, 0.5) {};
		\node [style=smallred] (74) at (2.5, 0.5) {};
		\node [style=smallred] (75) at (3.5, 0.5) {};
		\node [style=smallred] (76) at (4.25, 0.5) {};
		\node [style=smallred] (78) at (-0.5, 0.5) {};
		\node [style=smallred] (79) at (-3.25, 0.5) {};
		\node [style=smallred] (80) at (-4.25, 0.5) {};
		\node [style=smallred] (81) at (-5.5, 0.5) {};
		\node [style=smallred] (82) at (-6.25, 0.5) {};
		\node [style=smallred] (83) at (-6.25, -3) {};
		\node [style=smallred] (84) at (-5.75, -3) {};
		\node [style=smallred] (85) at (-4.25, -3) {};
		\node [style=smallred] (86) at (-3.75, -3) {};
		\node [style=smallred] (87) at (-2.25, -3) {};
		\node [style=smallred] (88) at (-1.75, -3) {};
		\node [style=smallred] (89) at (-2, -2.5) {};
		\node [style=smallred] (90) at (-0.25, -3) {};
		\node [style=smallred] (91) at (0.25, -3) {};
		\node [style=smallred] (92) at (0, -2.5) {};
		\node [style=smallred] (93) at (2.25, -3) {};
		\node [style=smallred] (94) at (3.75, -3) {};
		\node [style=smallred] (95) at (4.25, -3) {};
		\node [style=smallred] (97) at (1.5, 0.5) {};
		\node [style=smallred] (98) at (1.75, -3) {};
		\node [style=none] (99) at (-1, 1.5) {};
		\node [style=none] (100) at (-1, 1.5) {};
		\node [style=none] (101) at (5, -4) {};
		\node [style=none] (102) at (-7, -4) {};
		\node [style=none] (103) at (-3, -3.75) {};
		\node [style=none] (104) at (-3, -4.25) {};
		\node [style=none] (105) at (-3, -4.75) {$d_u \degfracS^{-1}$};
		\node [style=none] (106) at (-1, 1) {};
		\node [style=none] (107) at (5, 1.5) {};
		\node [style=none] (108) at (5, 1.5) {};
		\node [style=none] (109) at (5, 1) {};
		\node [style=none] (110) at (-7, 1.5) {};
		\node [style=none] (111) at (-7, 1.5) {};
		\node [style=none] (112) at (-7, 1) {};
		\node [style=none] (113) at (-7, 2) {$\dmin(P_i)$};
		\node [style=none] (114) at (-1, 2) {$d_u$};
		\node [style=none] (115) at (5, 2) {$\dmax(P_i)$};
		\node [style=none] (116) at (0, -0.5) {$B(u)$};
		\node [style=none] (117) at (0, -1) {};
		\node [style=none] (118) at (0, -1.5) {};
		\node [style=none] (119) at (0, -1.5) {};
		\node [style=none] (120) at (0, -1) {};
		\node [style=smallred] (121) at (5, 0.5) {};
		\node [style=smallred] (122) at (-7, 0.5) {};
		\node [style=smallred] (123) at (-6, -2.5) {};
		\node [style=smallred] (124) at (4, -2.5) {};
		\node [style=smallred] (125) at (-0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=undirected] (2.center) to (3.center);
		\draw [style=undirected, bend right=90, looseness=2.50] (27.center) to (22.center);
		\draw [style=undirected, bend right=90, looseness=2.50] (22.center) to (21.center);
		\draw [style=undirected, bend right=90, looseness=2.50] (21.center) to (20.center);
		\draw [style=undirected, bend right=90, looseness=2.50] (23.center) to (24.center);
		\draw [style=undirected, bend right=90, looseness=2.50] (24.center) to (25.center);
		\draw [style=undirected] (47.center) to (53.center);
		\draw [style=undirected, in=90, out=-90] (47.center) to (54.center);
		\draw [style=undirected] (50.center) to (55.center);
		\draw [style=undirected] (50.center) to (56.center);
		\draw [style=undirected, in=270, out=-90, looseness=2.50] (20.center) to (23.center);
		\draw [style=directed dash] (50.center) to (102.center);
		\draw [style=directed dash] (50.center) to (101.center);
		\draw [style=undirected] (103.center) to (104.center);
		\draw [style=directed] (100.center) to (106.center);
		\draw [style=directed] (108.center) to (109.center);
		\draw [style=directed] (111.center) to (112.center);
		\draw [style=directed] (120.center) to (119.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz_trees/caterpillar_tree_S.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={caterpillar_node_smaller}] (0) at (-3.25, -1.25) {$S_1$};
		\node [style={caterpillar_node_smaller}] (1) at (-0.25, -4.25) {$S_2$};
		\node [style={caterpillar_node_smaller}] (2) at (4, -8.5) {$S_{k-1}$};
		\node [style={caterpillar_node_smaller}] (3) at (8.5, -8.5) {$S_{k}$};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (5) at (6.25, -6.25) {};
		\node [style=none] (6) at (2, -2) {};
		\node [style=none] (8) at (-2.5, 1.25) {$\mathcal{T}_S$};
		\node [style=none] (9) at (3, -3) {};
		\node [style=none] (10) at (5.25, -5.25) {};
		\node [style=none] (11) at (5.25, -5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=undirected] (5.center) to (2);
		\draw [style=undirected] (5.center) to (3);
		\draw [style=undirected, in=225, out=45] (0) to (4.center);
		\draw [style=undirected] (1) to (6.center);
		\draw [style=undirected] (4.center) to (6.center);
		\draw [style=undirected] (11.center) to (5.center);
		\draw [style=undirected] (6.center) to (9.center);
		\draw [style=undirected dashed] (9.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz_trees/tree_ms_prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=minsize] (0) at (0, 0) {};
		\node [style=minsize] (1) at (-5, -5) {};
		\node [style=none] (8) at (-2.75, 2.25) {\Large{$\mathcal{T}_\mathsf{MS}'$}};
		\node [style=none] (9) at (1, 1) {};
		\node [style=none] (10) at (2, 2) {};
		\node [style={caterpillar_nodes}] (11) at (3, -3) {\Large{$N_i \cap B_1$}};
		\node [style={caterpillar_nodes}] (12) at (-2, -8) {\Large{$N_i \cap B_2$}};
		\node [style=none] (13) at (-13, -13) {};
		\node [style=minsize] (14) at (-16, -16) {};
		\node [style=none] (16) at (-13, -13) {};
		\node [style=none] (17) at (-8, -8) {};
		\node [style={caterpillar_nodes}] (19) at (-13, -19) {\Large{$N_i \cap B_{\kappa}$}};
		\node [style=none] (20) at (-17, -17) {};
		\node [style=none] (21) at (-18, -18) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (9.center);
		\draw [style=undirected dashed] (9.center) to (10.center);
		\draw (0) to (11);
		\draw (1) to (12);
		\draw (13.center) to (14);
		\draw (13.center) to (16.center);
		\draw [style=undirected dashed] (16.center) to (17.center);
		\draw [in=135, out=-45] (14) to (19);
		\draw (17.center) to (1);
		\draw (20.center) to (14);
		\draw [style=undirected dashed] (21.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz_trees/tree_ms_primeprime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=minsize] (0) at (0, 0) {};
		\node [style=minsize] (1) at (-5, -5) {};
		\node [style=none] (8) at (-2.75, 2.25) {\Large{$\mathcal{T}_\mathsf{MS}''$}};
		\node [style=none] (9) at (1, 1) {};
		\node [style=none] (10) at (2, 2) {};
		\node [style={caterpillar_nodes}] (11) at (3, -3) {\Large{$N_i \cap B_1$}};
		\node [style=smallCircle] (12) at (-2.5, -7.5) {};
		\node [style=none] (13) at (-13, -13) {};
		\node [style=minsize] (14) at (-16, -16) {};
		\node [style=none] (16) at (-13, -13) {};
		\node [style=none] (17) at (-8, -8) {};
		\node [style={caterpillar_nodes}] (19) at (-13, -19) {\Large{$N_i \cap B_{\kappa}$}};
		\node [style={caterpillar_nodes}] (20) at (-2, -14) {\Large{$N_2 \cap B_2$}};
		\node [style={caterpillar_nodes}] (21) at (-5.5, -10.5) {\Large{$N_1 \cap B_2$}};
		\node [style={caterpillar_nodes}] (22) at (2, -18) {\Large{$N_{k_1} \cap B_2$}};
		\node [style=smallCircle] (23) at (1, -11) {};
		\node [style=smallCircle] (24) at (5, -15) {};
		\node [style=none] (25) at (2, -12) {};
		\node [style=none] (26) at (4, -14) {};
		\node [style=none] (27) at (-17, -17) {};
		\node [style=none] (28) at (-18, -18) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (9.center);
		\draw [style=undirected dashed] (9.center) to (10.center);
		\draw (0) to (11);
		\draw (1) to (12);
		\draw (13.center) to (14);
		\draw (13.center) to (16.center);
		\draw [style=undirected dashed] (16.center) to (17.center);
		\draw [in=135, out=-45] (14) to (19);
		\draw (17.center) to (1);
		\draw (12) to (23);
		\draw (23) to (25.center);
		\draw (26.center) to (24);
		\draw [style=undirected dashed] (25.center) to (26.center);
		\draw (21) to (12);
		\draw (20) to (23);
		\draw (22) to (24);
		\draw (27.center) to (14);
		\draw [style=undirected dashed] (28.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

